Timestep-Conditioned Transformers for Global Weather Forecasting

Existing machine-learning weather forecasting models rely on predetermined and fixed autoregressive timesteps. The choice of model timestep involves a fundamental trade-off: shorter timesteps (e.g. 1 to 6 hours) finely resolve atmospheric dynamics within the diurnal cycle but increase error accumulation for a given forecast horizon, while longer timesteps (e.g. 24 hours) reduce error accumulation but limit the usability of short-range forecasts where sub-daily predictability is high. In this work, we present GEM-3, a probabilistic global weather model that addresses this trade-off through explicit multi-timestep inference. With a single set of trained weights, the model timestep can be configured at inference time to balance predictability and usability across a broad forecast horizon. Additionally, we find that mixed-timestep training consistently improves rollout stability relative to timestep-specialist models. Under the hood, GEM-3 is a lightweight neighborhood-attention transformer with ~134M parameters on an equirectangular grid with a number of architectural advancements beyond its predecessor GEM-2. The result is a practical forecasting system that couples near-SOTA medium-range probabilistic skill, stable extended-range rollouts, efficient training and inference, and decision-relevant diagnostics.

==> tikz/fig1_arch.tex <==
% Panel (b) of Figure 1: simplified multi-timestep conditioning mechanism.
% A condensed teaser of the full architecture in Fig.~\ref{fig:architecture}.
\begin{tikzpicture}[x=1cm, y=1cm,
    panel/.style={fill=cM!2, draw=cM!28, rounded corners=4pt, line width=0.5pt},
    bandT/.style= {rounded corners=2pt, draw=cDT!75, fill=cDT!28, line width=0.7pt},
    bandZ/.style= {rounded corners=2pt, draw=cZ!75,  fill=cZ!26,  line width=0.7pt},
    plain/.style= {rounded corners=2pt, draw=cX!55,  fill=cX!12,  line width=0.7pt},
    src/.style  = {rounded corners=2pt, draw=#1!75,  fill=#1!22,  line width=0.7pt,
                   font=\scriptsize\sffamily, inner sep=2.2pt},
    io/.style   = {font=\scriptsize\sffamily, text=cX!90},
    comp/.style = {font=\scriptsize\sffamily, text=cX!95},
    fl/.style   = {-stealth, cX!65, line width=0.8pt},
    cfl/.style  = {-stealth, #1!85, line width=0.9pt},
]

\definecolor{cDT}{RGB}{217,150,45}   % amber - timestep
\definecolor{cZ}{RGB}{30,145,65}     % green - noise
\definecolor{cM}{RGB}{70,130,180}    % panel fill (matches Fig.~\ref{fig:architecture})
\definecolor{cX}{RGB}{80,80,90}      % neutral grey

\def\cx{1.95}

\node[io] (xin) at (\cx,6.65) {$X_t$};

% block container
\draw[panel] (0.55,2.65) rectangle (3.35,6.10);
\node[font=\tiny\sffamily, text=cM!70, anchor=north west] at (0.66,6.02) {transformer block};
\node[font=\tiny\sffamily\bfseries, text=cM!55, anchor=north east] at (3.24,6.02) {$\times L$};

% internal stack (top to bottom)
\node[plain, minimum width=2.15cm, minimum height=0.32cm, comp] (ln)  at (\cx,5.30) {LayerNorm};
\node[bandT, minimum width=2.15cm, minimum height=0.32cm, comp] (mt)  at (\cx,4.62)
      {$(1{+}\gamma_{\Delta t})\,\cdot\,{+}\,\beta_{\Delta t}$};
\node[bandZ, minimum width=2.15cm, minimum height=0.32cm, comp] (mz)  at (\cx,3.94)
      {$(1{+}\gamma_{z})\,\cdot\,{+}\,\beta_{z}$};
\node[plain, minimum width=2.15cm, minimum height=0.32cm, comp] (sub) at (\cx,3.20) {Attention\,/\,MLP};

\node[io] (xout) at (\cx,2.00) {$X_{t+\Delta t}$};

% flow arrows
\draw[fl] (xin) -- (\cx,6.10);
\draw[fl] (ln) -- (mt);
\draw[fl] (mt) -- (mz);
\draw[fl] (mz) -- (sub);
\draw[fl] (\cx,2.65) -- (xout);

% conditioning sources (left)
\node[src=cDT] (dt)  at (-0.85,5.30) {$\Delta t$};
\node[src=cDT] (fou) at (-0.85,4.62) {Fourier};
\draw[cfl=cDT] (dt) -- (fou);
\draw[cfl=cDT] (fou.east) -| (mt.west);

\node[src=cZ] (z) at (-0.85,3.94) {$z\!\sim\!\mathcal{N}$};
\draw[cfl=cZ] (z.east) -- (mz.west);

% order tags (right)
\node[font=\tiny\sffamily\bfseries, text=cDT!90, anchor=west] at (3.48,4.62) {1\textsuperscript{st}};
\node[font=\tiny\sffamily\bfseries, text=cZ!90,  anchor=west] at (3.48,3.94) {2\textsuperscript{nd}};

% compact legend (below), one signal per line
\node[bandT, minimum width=0.30cm, minimum height=0.18cm] (lT) at (0.05,1.35) {};
\node[font=\tiny\sffamily, text=cX!85, anchor=west] at (0.30,1.35)
      {$\Delta t$\,: timestep};
\node[bandZ, minimum width=0.30cm, minimum height=0.18cm] (lZ) at (0.05,0.88) {};
\node[font=\tiny\sffamily, text=cX!85, anchor=west] at (0.30,0.88)
      {$z$\,: noise vector};

\end{tikzpicture}


==> tikz/fig1_schematic.tex <==
% Panel (a) of Figure 1: configurable inference-timestep schedule.
\begin{tikzpicture}[x=0.52cm, y=0.48cm]

% === Professional palette ===
\definecolor{cA}{RGB}{55,126,184}     % blue  - 6 h
\definecolor{cB}{RGB}{217,150,45}     % amber - 24 h
\definecolor{cG}{RGB}{30,145,65}      % green - hybrid / production
\definecolor{cX}{RGB}{80,80,90}       % neutral grey

\node[font=\small\sffamily\bfseries, text=black!78, anchor=south west]
    at (-2.6,5.6) {\textbf{a}};
\node[font=\tiny\sffamily, text=cX!70, anchor=south west]
    at (-1.4,5.65) {Fixed vs.\ configurable timestep schedules};

% --- Time axis ---
\draw[cX!50, line width=0.5pt, -stealth] (-0.2,-0.80) -- (21.2,-0.80);
\node[font=\tiny\sffamily, text=cX!75] at (0,-1.18) {$t_0$};
\node[font=\tiny\sffamily, text=cX!75] at (20,-1.18) {$\tau_{\max}$};
\node[font=\tiny\sffamily, text=cX!55] at (10,-1.18) {forecast horizon};

% === Row 1: Delta t = 6 h ===
\node[font=\scriptsize\sffamily, text=cA!90, anchor=east]
    at (-0.6,4.3) {$\Delta t{=}6\,\text{h}$};
\foreach \i in {0,...,19}{
    \fill[cA!32, rounded corners=0.5pt]
        (\i+0.07,3.85) rectangle (\i+0.93,4.75);
    \draw[cA!60, rounded corners=0.5pt, line width=0.3pt]
        (\i+0.07,3.85) rectangle (\i+0.93,4.75);
}
\node[font=\tiny\sffamily\itshape, text=cA!80, anchor=west, align=left]
    at (20.55,4.3) {more detail,\\deep rollout};

% === Row 2: Delta t = 24 h ===
\node[font=\scriptsize\sffamily, text=cB!90, anchor=east]
    at (-0.6,2.3) {$\Delta t{=}24\,\text{h}$};
\foreach \i in {0,...,4}{
    \fill[cB!32, rounded corners=0.5pt]
        (\i*4+0.07,1.85) rectangle (\i*4+3.93,2.75);
    \draw[cB!60, rounded corners=0.5pt, line width=0.3pt]
        (\i*4+0.07,1.85) rectangle (\i*4+3.93,2.75);
}
\node[font=\tiny\sffamily\itshape, text=cB!85, anchor=west, align=left]
    at (20.55,2.3) {less detail,\\shallow rollout};

% === Row 3: hybrid (production) ===
\fill[cG!12, rounded corners=2pt]
    (-0.15,-0.45) rectangle (20.25,0.85);
\draw[cG!50, rounded corners=2pt, line width=0.45pt, dashed]
    (-0.15,-0.45) rectangle (20.25,0.85);

\node[font=\scriptsize\sffamily\bfseries, text=cG!85, anchor=east]
    at (-0.6,0.20) {hybrid};

\node[font=\tiny\sffamily\itshape, text=cG!82, anchor=west, align=left]
    at (20.55,0.20) {lead-time\\optimized};

% 6 h segment (days 0-14): 7 small boxes
\foreach \i in {0,...,6}{
    \fill[cA!35, rounded corners=0.5pt]
        (\i+0.07,-0.15) rectangle (\i+0.93,0.55);
    \draw[cA!65, rounded corners=0.5pt, line width=0.35pt]
        (\i+0.07,-0.15) rectangle (\i+0.93,0.55);
}
% transition arrow
\draw[cG!75, line width=0.7pt, ->, >=stealth]
    (7.05,0.20) -- (7.88,0.20);
% 24 h segment (day 14 -> T): 3 wide boxes
\foreach \i in {0,1,2}{
    \fill[cB!32, rounded corners=0.5pt]
        (8+\i*4+0.07,-0.15) rectangle (8+\i*4+3.93,0.55);
    \draw[cB!60, rounded corners=0.5pt, line width=0.35pt]
        (8+\i*4+0.07,-0.15) rectangle (8+\i*4+3.93,0.55);
}

% Inline cadence tags for the hybrid row
\node[font=\tiny\sffamily, text=cA!85, anchor=center]
    at (3.5,1.25) {6\,h};
\node[font=\tiny\sffamily, text=cB!88, anchor=center]
    at (14,1.25) {24\,h};

\end{tikzpicture}


==> tikz/tikz3.tex <==
\begin{tikzpicture}[
    comp/.style={rectangle, draw=cM!58, fill=cM!8,
                 minimum width=2.1cm, minimum height=0.32cm,
                 font=\scriptsize, inner sep=2pt, rounded corners=1.5pt, line width=0.7pt},
    modT/.style={rectangle, draw=cT!65, fill=cT!14,
                 minimum width=2.1cm, minimum height=0.32cm,
                 font=\scriptsize, inner sep=2pt, rounded corners=1.5pt, line width=0.7pt},
    modN/.style={rectangle, draw=cN!65, fill=cN!12,
                 minimum width=2.1cm, minimum height=0.32cm,
                 font=\scriptsize, inner sep=2pt, rounded corners=1.5pt, line width=0.7pt},
    plus/.style={circle, draw=cX!55, fill=white,
                 minimum size=0.24cm, font=\tiny\bfseries, inner sep=0pt, line width=0.7pt},
    src/.style={rectangle, draw=#1!75, fill=#1!22,
                minimum height=0.28cm, font=\scriptsize,
                inner sep=2pt, rounded corners=1.5pt, line width=0.7pt},
    ob/.style={rectangle, draw=cM!50, fill=cM!8,
               minimum width=1.4cm, minimum height=0.5cm,
               font=\tiny, inner sep=2pt, rounded corners=2pt, line width=0.7pt},
    iob/.style={rectangle, draw=cM!50, fill=cM!8,
                minimum width=1.7cm, minimum height=0.26cm,
                font=\tiny, inner sep=1pt, rounded corners=1.5pt, line width=0.7pt},
    fl/.style={-stealth, cX!65, line width=0.8pt},
    cfl/.style={-stealth, #1!85, line width=0.9pt},
    sk/.style={cX!45, line width=0.8pt, rounded corners=3pt},
    lbl/.style={font=\scriptsize\sffamily\bfseries},
    ann/.style={font=\tiny\sffamily, text=black!70},
    panel/.style={fill=cM!2, draw=cM!28, rounded corners=4pt, line width=0.5pt},
]

\definecolor{cM}{RGB}{70,130,180}
\definecolor{cT}{RGB}{200,150,50}
\definecolor{cN}{RGB}{110,165,85}
\definecolor{cG}{RGB}{76,153,96}
\definecolor{cX}{RGB}{120,120,120}

% ===== (a) MODEL OVERVIEW =====
\def\modelcx{1.05}  % horizontal center of panel (-0.4 .. 2.5)
\draw[panel] (-0.4,0.0) rectangle (2.5,8.6);
\node[lbl] at (\modelcx,9.0) {(a) Model};

\begin{scope}[shift={(0,-0.12)}]
\node[ann, font=\scriptsize\sffamily] at (\modelcx,8.25) {$X_t$};
\node[iob] (patch) at (\modelcx,7.68) {patchify};
\node[ob] (b1) at (\modelcx,7.05) {Block $1$};
\node[ob] (b2) at (\modelcx,5.88) {Block $2$};
\node[ob] (b3) at (\modelcx,4.71) {Block $3$};
\node[font=\tiny, text=cX!55] at (\modelcx,3.54) {$\vdots$};
\node[ob] (bL) at (\modelcx,2.37) {Block $L$};
\node[iob] (unpatch) at (\modelcx,1.20) {unpatchify};
\node[ann, font=\scriptsize\sffamily] at (\modelcx,0.65) {$X_{t+\Delta t}$};

\draw[fl] (\modelcx,8.05) -- (patch);
\draw[fl] (patch) -- (b1);
\draw[fl] (b1) -- (b2);
\draw[fl] (b2) -- (b3);
\draw[fl,cX!45] (b3) -- (\modelcx,4.13);
\draw[fl,cX!45] (\modelcx,2.96) -- (bL);
\draw[fl] (bL) -- (unpatch);
\draw[fl] (unpatch) -- (\modelcx,0.85);

\draw[decorate, decoration={brace, amplitude=3pt}, cX!50, line width=0.8pt]
    (1.95,7.28) -- (1.95,2.12);
\node[ann, anchor=west, align=left] at (2.10,4.70) {cond.\\[-1pt]$\forall$ block};
\end{scope}

% ===== ZOOM INDICATOR =====
\draw[cX!35, line width=0.8pt] (b2.north east) -- (5.7,8.6);
\draw[cX!35, line width=0.8pt] (b2.south east) -- (5.7,0.0);

% ===== (b) TRANSFORMER BLOCK DETAIL =====
\node[lbl] at (7.8,9.0) {(b) Inside each block};

\draw[panel] (5.7,0.0) rectangle (10.3,8.6);
\node[font=\scriptsize\sffamily, text=cM!55, anchor=south east]
    at (10.25,8.6) {$\times L$};

\node[ann, font=\scriptsize\sffamily] at (7.8,8.5) {$u$};
\node[ann, font=\scriptsize\sffamily] at (7.8,-0.2) {$u$};

% --- MSA branch ---
% Skip (raw coordinates, drawn first so main flow is on top)
\draw[sk] (7.8,8.1) -| (10.15,4.8) -- (7.9,4.8);

% LN1 + input arrow that reaches LN1
\node[comp] (ln1) at (7.8,7.85) {LayerNorm};
\draw[fl, thin] (7.8,8.35) -- (ln1);

% Timestep modulation
\node[modT] (mt1) at (7.8,7.2)
    {$u \leftarrow (1{+}\gamma_{\Delta t})\odot \mathrm{LN}(u) + \beta_{\Delta t}$};
\draw[fl, thin] (ln1) -- (mt1);

% Noise modulation
\node[modN] (mn1) at (7.8,6.45)
    {$u \leftarrow (1{+}\gamma_{z})\odot u + \beta_{z}$};
\draw[fl, thin] (mt1) -- (mn1);

% Self-Attention
\node[comp, minimum width=2.75cm] (sa) at (7.8,5.8) {Neighborhood Self-Attention};
\draw[fl, thin] (mn1) -- (sa);

% Gate
\fill[cT!10, rounded corners=1.5pt] (6.75,5.1) rectangle (7.8,5.4);
\fill[cN!10, rounded corners=1.5pt] (7.8,5.1) rectangle (8.85,5.4);
\draw[cX!40, rounded corners=1.5pt, line width=0.6pt] (6.75,5.1) rectangle (8.85,5.4);
\node[font=\scriptsize] at (7.8,5.25)
    {$\times\; g_{\Delta t} \!\cdot\! g_{z}$};
\draw[fl, thin] (sa) -- (7.8,5.4);

% Plus (residual add)
\node[plus] (p1) at (7.8,4.8) {\scriptsize$\!+$};
\draw[fl, thin] (7.8,5.1) -- (p1);

% --- MLP branch ---
% Skip (raw coordinates, drawn first)
\draw[sk] (7.8,4.4) -| (10.15,0.9) -- (7.9,0.9);

% LN2 + arrow from p1 that reaches LN2
\node[comp] (ln2) at (7.8,3.95) {LayerNorm};
\draw[fl, thin] (p1) -- (ln2);

% Timestep modulation
\node[modT] (mt2) at (7.8,3.3)
    {$u \leftarrow (1{+}\gamma_{\Delta t})\odot \mathrm{LN}(u) + \beta_{\Delta t}$};
\draw[fl, thin] (ln2) -- (mt2);

% Noise modulation
\node[modN] (mn2) at (7.8,2.55)
    {$u \leftarrow (1{+}\gamma_{z})\odot u + \beta_{z}$};
\draw[fl, thin] (mt2) -- (mn2);

% MLP
\node[comp] (mlp) at (7.8,1.9) {MLP};
\draw[fl, thin] (mn2) -- (mlp);

% Gate
\fill[cT!10, rounded corners=1.5pt] (6.75,1.2) rectangle (7.8,1.5);
\fill[cN!10, rounded corners=1.5pt] (7.8,1.2) rectangle (8.85,1.5);
\draw[cX!40, rounded corners=1.5pt, line width=0.6pt] (6.75,1.2) rectangle (8.85,1.5);
\node[font=\scriptsize] at (7.8,1.35)
    {$\times\; g_{\Delta t} \!\cdot\! g_{z}$};
\draw[fl, thin] (mlp) -- (7.8,1.5);

% Plus (residual add)
\node[plus] (p2) at (7.8,0.9) {\scriptsize$\!+$};
\draw[fl, thin] (7.8,1.2) -- (p2);
\draw[fl, thin] (p2) -- (7.8,0.15);

% --- Conditioning sources (between panels) ---
\node[src=cT, minimum width=0.45cm] (bdt) at (4.5,7.8) {\scriptsize$\Delta t$};
\node[src=cT, minimum width=0.8cm] (bfr) at (4.5,7.2) {\scriptsize Fourier};
\draw[cfl=cT, thin] (bdt) -- (bfr);

\node[src=cN, minimum width=0.45cm] (bz) at (4.5,6.45) {\scriptsize$z$};

\draw[cfl=cT] (bfr.east) -- (mt1.west);
\draw[cfl=cN] (bz.east) -- (mn1.west);

\draw[cT!70, line width=0.9pt, rounded corners=2pt]
    (5.2,7.2) -- (5.2,3.3) -- (mt2.west);
\draw[cN!70, line width=0.9pt, rounded corners=2pt]
    (5.0,6.45) -- (5.0,2.55) -- (mn2.west);
\fill[cT!70] (5.2,7.2) circle (0.05);
\fill[cN!70] (5.0,6.45) circle (0.05);

% --- Annotations ---
\node[font=\tiny\sffamily\bfseries, text=cT!85]
    at (10.4,7.2) {1\textsuperscript{st}};
\node[font=\tiny\sffamily\bfseries, text=cN!85]
    at (10.4,6.45) {2\textsuperscript{nd}};

\draw[decorate, decoration={brace, amplitude=2.5pt}, cG!65, line width=0.8pt]
    (10.7,7.35) -- (10.7,6.3);
\node[font=\tiny\sffamily, text=cG!80, anchor=west, align=left]
    at (10.8,6.82) {sequential\\[-1pt]modulation};

\node[ann, text=cM!65, font=\tiny\sffamily\itshape, anchor=east]
    at (6.55,7.85) {MSA};
\node[ann, text=cM!65, font=\tiny\sffamily\itshape, anchor=east]
    at (6.55,3.95) {MLP};

\node[ann, text=cX!55, anchor=west] at (10.25,2.6) {\tiny skip};

% ===== LEGEND =====
\draw[cX!45, line width=0.8pt] (-0.4,-0.35) -- (11.3,-0.35);

\fill[cT!14, draw=cT!65, rounded corners=1pt, line width=0.6pt]
    (0,-0.65) rectangle (0.4,-0.45);
\node[ann, anchor=west] at (0.5,-0.55) {Timestep conditioning ($\Delta t$)};

\fill[cN!12, draw=cN!65, rounded corners=1pt, line width=0.6pt]
    (4.2,-0.65) rectangle (4.6,-0.45);
\node[ann, anchor=west] at (4.7,-0.55) {Noise conditioning ($z$)};

\fill[cM!8, draw=cM!58, rounded corners=1pt, line width=0.6pt]
    (8.0,-0.65) rectangle (8.4,-0.45);
\node[ann, anchor=west] at (8.5,-0.55) {Standard layers};

\end{tikzpicture}

